QANTIS: Hardware-Calibrated Sequential POMDP Belief Updates on IBM Heron

Autonomous systems under partial observability act on beliefs, not raw sensor events. QANTIS treats the quantum processor as a calibrated belief-update service in that loop: it receives a prior and an observation model, estimates the rare-event evidence term, and returns an ordinary posterior to a classical planner. This paper asks whether that service can be reused across a sequential Tiger POMDP horizon on present IBM Heron hardware without corrupting the planner-facing posterior. We answer with a controlled hardware case study rather than an end-to-end autonomy or wall-clock speedup claim. The study compares no amplification, guarded Grover amplification, and all-step fixed-point amplification on the same trajectory, then checks whether the returned posterior would change the downstream action. All-step FPAA preserves the Tiger posterior across the reported 8-step and 12-step primary runs, and the 20-step and 32-step controls remain inside the same operating band. In every reported decision check, the hardware posterior and the exact Bayes posterior select the same immediate action. Boundary-aware BIQAE stabilizes amplitude estimation near zero and near one, while a rare-event sweep maps the logical sample-complexity envelope for one-in-a-million evidence. The result is an operating envelope for a hardware-calibrated belief-update primitive, not a standalone hardware-advantage claim.

==> figures/biqae-boundary-results.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.9cm,
    height=4.9cm,
    symbolic x coords={0.01,0.10,0.50,0.90,0.95},
    xtick=data,
    xlabel={True amplitude},
    ylabel={Absolute estimation error},
    ymode=log,
    ymin=0.001, ymax=1,
    grid=both,
    grid style={black!8},
    major grid style={black!12},
    legend style={
        at={(0.5,-0.24)},
        anchor=north,
        legend columns=2,
        draw=none,
        fill=none,
        font=\scriptsize
    },
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot[
    color=classical-red,
    mark=square*,
    thick
] coordinates {
    (0.01,0.48)
    (0.10,0.346)
    (0.50,0.007)
    (0.90,0.344)
    (0.95,0.45)
};
\addlegendentry{Uncalibrated baseline}

\addplot[
    color=quantum-blue,
    mark=*,
    thick
] coordinates {
    (0.01,0.002)
    (0.10,0.009)
};
\addlegendentry{Boundary-aware calibration}
\addplot[
    color=quantum-blue,
    mark=*,
    thick,
    forget plot
] coordinates {
    (0.90,0.013)
    (0.95,0.005)
};
\end{axis}
\end{tikzpicture}


==> figures/biqae-calibration-compact.tex <==
% Compact BIQAE calibration flow -- QANTIS (IEEE QCE 2026)
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    stage/.style={
        draw=quantum-blue, fill=quantum-blue!8, thick,
        rounded corners=2pt, minimum width=1.65cm, minimum height=0.58cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt
    },
    prior/.style={
        draw=classical-red, fill=classical-red!8, thick,
        rounded corners=2pt, minimum width=1.65cm, minimum height=0.58cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt
    },
    output/.style={
        draw=black!55, fill=black!4, thick,
        rounded corners=2pt, minimum width=1.65cm, minimum height=0.58cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt
    },
    arr/.style={->, thick, black!70},
    label/.style={font=\tiny\sffamily, text=black!55, align=center},
]

\node[stage] (coarse) at (0, 0) {coarse scan\\depth zero};
\node[output] (regime) at (1.95, 0) {regime\\test};
\node[prior] (nearzero) at (4.05, 0.95) {near-zero\\prior};
\node[prior] (interior) at (4.05, 0) {interior\\Jeffreys};
\node[prior] (nearone) at (4.05, -0.95) {near-one\\prior};
\node[stage] (biqae) at (6.2, 0) {calibrated\\\BIQAE{}};
\node[output] (estimate) at (8.15, 0) {estimate + CI\\for update};

\draw[arr] (coarse) -- node[label, above] {coarse estimate} (regime);
\draw[arr] (regime) -- node[label, above left] {near zero} (nearzero.west);
\draw[arr] (regime) -- (interior.west);
\draw[arr] (regime) -- node[label, below left] {near one} (nearone.west);
\draw[arr] (nearzero.east) -- (biqae.north west);
\draw[arr] (interior.east) -- (biqae.west);
\draw[arr] (nearone.east) -- (biqae.south west);
\draw[arr] (biqae) -- (estimate);

\node[label, text=black!65] at (4.05, -1.55)
  {informative prior avoids wasted deep Grover levels near boundaries};

\end{tikzpicture}


==> figures/hardware-posterior-error.tex <==
% Hardware posterior extraction and error budget -- QANTIS (IEEE QCE 2026)
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    qstage/.style={
        draw=quantum-blue, fill=quantum-blue!8, thick,
        rounded corners=2pt, minimum width=1.55cm, minimum height=0.55cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt
    },
    cstage/.style={
        draw=classical-red, fill=classical-red!8, thick,
        rounded corners=2pt, minimum width=1.55cm, minimum height=0.55cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt
    },
    outstage/.style={
        draw=black!55, fill=black!4, thick,
        rounded corners=2pt, minimum width=1.55cm, minimum height=0.55cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt
    },
    err/.style={
        draw=black!35, fill=yellow!12,
        rounded corners=2pt, font=\tiny\sffamily, align=center,
        inner sep=2pt
    },
    arr/.style={->, thick, black!70},
]

\node[cstage] (prior) at (0, 1.25) {prior +\\observation};
\node[qstage] (oracle) at (1.75, 1.25) {belief\\oracle};
\node[qstage] (amp) at (3.5, 1.25) {evidence\\amplifier};
\node[qstage] (biqae) at (5.25, 1.25) {\BIQAE{}\\estimate};
\node[cstage] (invert) at (7.0, 1.25) {infer\\evidence prob.};
\node[cstage] (bayes) at (8.75, 1.25) {Bayes\\update};
\node[outstage] (posterior) at (10.5, 1.25) {hardware\\posterior};

\draw[arr] (prior) -- (oracle);
\draw[arr] (oracle) -- (amp);
\draw[arr] (amp) -- (biqae);
\draw[arr] (biqae) -- (invert);
\draw[arr] (invert) -- (bayes);
\draw[arr] (bayes) -- (posterior);

\node[outstage, minimum width=1.55cm] (truth) at (10.5, -0.05) {analytic\\posterior};
\node[outstage, minimum width=1.55cm] (hell) at (8.75, -0.05) {posterior\\distance};
\draw[arr] (posterior.south) -- (hell.east);
\draw[arr] (truth.west) -- (hell.east);

\node[err] (gate) at (2.65, -0.15) {gate\\noise};
\node[err] (shot) at (5.25, -0.15) {shot\\noise};
\node[err] (dist) at (7.0, -0.15) {AA\\distortion};
\draw[->, black!40] (gate.north) -- (amp.south);
\draw[->, black!40] (shot.north) -- (biqae.south);
\draw[->, black!40] (dist.north) -- (invert.south);

\node[font=\tiny\sffamily, align=center, text=black!60] at (5.25, -0.95)
  {error budget: gate + shot + AA distortion;\\posterior becomes the next prior};
\draw[arr, rounded corners=6pt, black!55]
  (posterior.east) -- ++(0.35,0) -- ++(0,1.0) -- ++(-10.85,0) -- (prior.north);

\end{tikzpicture}


==> figures/multistep-hardware-results.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.9cm,
    height=4.9cm,
    xmin=0, xmax=7,
    ymin=0, ymax=0.035,
    xtick={0,1,2,3,4,5,6,7},
    xlabel={Update step},
    ylabel={Hellinger distance},
    grid=both,
    grid style={black!8},
    major grid style={black!12},
    legend style={
        at={(0.5,-0.24)},
        anchor=north,
        legend columns=2,
        draw=none,
        fill=none,
        font=\scriptsize
    },
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot[
    color=classical-red,
    mark=square*,
    thick
] coordinates {
    (0,0.0123) (1,0.0019) (2,0.0195) (3,0.0120)
    (4,0.0222) (5,0.0172) (6,0.0286) (7,0.0078)
};
\addlegendentry{No-AA}

\addplot[
    color=quantum-blue,
    mark=*,
    thick
] coordinates {
    (0,0.0251) (1,0.0167) (2,0.0076) (3,0.0267)
    (4,0.0048) (5,0.0020) (6,0.0005) (7,0.0274)
};
\addlegendentry{Grover-AA with guard}

\addplot[
    color=dwave-green,
    mark=triangle*,
    thick
] coordinates {
    (0,0.0028) (1,0.0087) (2,0.0012) (3,0.0002)
    (4,0.0011) (5,0.0010) (6,0.0018) (7,0.0002)
};
\addlegendentry{All-step FPAA}

\addplot[
    color=black!55,
    dashed,
    thick
] coordinates {(0,0.03) (7,0.03)};
\node[
    anchor=north east,
    font=\scriptsize,
    text=black!60,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    inner sep=1pt
]
    at (axis description cs:0.97,0.96) {0.03 guide};
\end{axis}
\end{tikzpicture}


==> figures/rare-event-envelope.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.9cm,
    height=5.0cm,
    xmode=log,
    ymode=log,
    xmin=8e-7, xmax=1.5e-1,
    ymin=5, ymax=2e6,
    xlabel={Evidence probability},
    ylabel={Logical amplification},
    grid=both,
    grid style={black!8},
    major grid style={black!12},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize
    },
]
\addplot[
    color=quantum-blue,
    mark=*,
    thick
] coordinates {
    (1e-6,971832)
    (1e-5,99402)
    (1e-4,9935)
    (1e-3,971)
    (1e-2,99)
    (2.5e-2,39)
    (5e-2,20)
    (1e-1,7)
};
\addlegendentry{best measured row}

\addplot[
    color=classical-red,
    dashed,
    thick
] coordinates {
    (1e-6,1000000)
    (1e-5,100000)
    (1e-4,10000)
    (1e-3,1000)
    (1e-2,100)
    (1e-1,10)
};
\addlegendentry{inverse-probability guide}

\node[
    anchor=north west,
    font=\scriptsize,
    text=black!65,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    inner sep=2pt
]
    at (axis cs:1.2e-6,8e5) {971832x};
\end{axis}
\end{tikzpicture}


==> figures/sequential-aa-loop.tex <==
% Sequential AA Belief-Update Loop — QANTIS (IEEE QCE 2026)
% Requires: tikz, arrows.meta, positioning, fit, calc, decorations.pathreplacing
% Colors: quantum-blue, classical-red (defined in preamble-common.tex)

\begin{tikzpicture}[
    >=Stealth,
    node distance=0.4cm and 0.25cm,
    % Styles
    qbox/.style={
        draw=quantum-blue, fill=quantum-blue!10, thick,
        rounded corners=2pt, minimum height=0.55cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt,
    },
    cbox/.style={
        draw=classical-red, fill=classical-red!10, thick,
        rounded corners=2pt, minimum height=0.55cm,
        font=\scriptsize\sffamily, align=center, inner sep=2pt,
    },
    obs/.style={
        font=\scriptsize\itshape, text=quantum-blue,
    },
    belief/.style={
        ->, thick, classical-red,
    },
    timeline/.style={
        ->, thick, black!60,
    },
    brace/.style={
        decorate, decoration={brace, amplitude=4pt, raise=2pt},
        thick, black!70,
    },
]

% === Title ===
\node[font=\footnotesize\sffamily\bfseries, anchor=south]
    at (3.8, 2.72) {\QANTIS{} Hybrid Belief-Inference Module};

% === First step ===
\node[qbox] (prep1) at (0, 1.2) {Build\\belief oracle};
\node[qbox, right=of prep1] (grover1) {Amplify\\evidence};
\node[qbox, right=of grover1] (meas1) {Measure\\[-1pt](\BIQAE)};
\node[cbox, right=of meas1] (update1) {Classical\\[-1pt]Update};

% Event arrow from above
\node[obs, above=0.32cm of prep1] (o1) {first event};
\draw[->, quantum-blue, thick] (o1) -- (prep1);

% Internal arrows step 1
\draw[timeline] (prep1) -- (grover1);
\draw[timeline] (grover1) -- (meas1);
\draw[timeline] (meas1) -- (update1);

% Belief label below step 0
\node[
    font=\scriptsize,
    text=classical-red,
    fill=white,
    inner sep=1pt
] (b1) at ([yshift=-0.22cm]prep1.south) {input belief};

% Step group brace
\draw[brace] ([yshift=-0.55cm]prep1.south west) --
    node[below=5pt, font=\scriptsize\sffamily] {First update}
    ([yshift=-0.55cm]update1.south east);

% === Ellipsis ===
\node[font=\large, right=0.45cm of update1] (dots) {...};

% === Final step ===
\node[qbox, right=0.45cm of dots] (prepT) {Build\\belief oracle};
\node[qbox, right=of prepT] (groverT) {Amplify\\evidence};
\node[qbox, right=of groverT] (measT) {Measure\\[-1pt](\BIQAE)};
\node[cbox, right=of measT] (updateT) {Classical\\[-1pt]Update};

% Event arrow from above
\node[obs, above=0.32cm of prepT] (oT) {later event};
\draw[->, quantum-blue, thick] (oT) -- (prepT);

% Internal arrows step T
\draw[timeline] (prepT) -- (groverT);
\draw[timeline] (groverT) -- (measT);
\draw[timeline] (measT) -- (updateT);

% Belief label below step T-1
\node[
    font=\scriptsize,
    text=classical-red,
    fill=white,
    inner sep=1pt
] (bT) at ([yshift=-0.22cm]prepT.south) {current belief};

% Step group brace
\draw[brace] ([yshift=-0.55cm]prepT.south west) --
    node[below=5pt, font=\scriptsize\sffamily] {Later update}
    ([yshift=-0.55cm]updateT.south east);

% === Belief arrows between steps ===
\draw[belief] (update1.east) --
    node[above, pos=0.35, font=\scriptsize, fill=white, inner sep=1pt] {next belief}
    (dots.west);
\draw[belief] (dots.east) --
    node[above, pos=0.20, font=\scriptsize, fill=white, inner sep=1pt] {current belief}
    (prepT.west);

% === Initial belief ===
\node[font=\scriptsize, text=classical-red, left=0.3cm of prep1] (b0) {prior};
\draw[belief] (b0) -- (prep1.west);

% === Final output ===
\node[cbox, right=0.3cm of updateT, minimum height=0.5cm]
    (out) {final\\[-1pt]\scriptsize belief};
\draw[belief] (updateT.east) -- (out.west);

% === Horizontal timeline arrow at top ===
\draw[->, thick, black!40] (-0.8, 2.18) -- (8.45, 2.18)
    node[above right=-1pt and 1pt, font=\scriptsize\sffamily, black!60] {time};

% === Legend ===
\node[qbox, minimum height=0.3cm, minimum width=0.7cm]
    at (1.0, -1.3) (legq) {};
\node[font=\tiny\sffamily, right=0.05cm of legq] {Quantum op.};
\node[cbox, minimum height=0.3cm, minimum width=0.7cm]
    at (3.2, -1.3) (legc) {};
\node[font=\tiny\sffamily, right=0.05cm of legc] {Classical op.};

\end{tikzpicture}

